Sampling Visible GGX Normals with Spherical Caps

Importance sampling the distribution of visible GGX normals requires sampling those of a hemisphere. In this work, we introduce a novel method for sampling such visible normals. Our method builds upon the insight that a hemispherical mirror reflects parallel light rays uniformly within a solid angle shaped as a spherical cap. This spherical cap has the same apex as the hemispherical mirror, and its aperture given by the angle formed by the orientation of that apex and the direction of incident light rays. Based on this insight, we sample GGX visible normals as halfway vectors between a given incident direction and directions drawn from its associated spherical cap. Our resulting implementation is even simpler than that of Heitz and leads to up to systematic speed-ups in our benchmarks.

==> figures/ggx-ellipsoid.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.75cm,
	y = 0.75cm,
	xmin = -3.0, xmax = 3.0,
	ymin = -2.0, ymax = 2.0,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xtick = {-3,...,3},
	ytick = {-2,...,2},
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygrey, densely dotted] (
			{1.75 * cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{1.75 * cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=180:360, color = mygrey, fill = mygreylighter] (
			{1.75 * cos(x)}, {0.15*sin(x)}
		);
        \addplot[samples=25, domain=0:180, color = mygrey, densely dotted] (
			{1.75 * cos(x)}, {0.15*sin(x)}
		);
		\draw[mygrey, ->, > = stealth] (axis cs:0,0) -- (axis cs:-1,1);
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/ggx-std.tex <==
\pgfplotsset{every axis/.append style = {
	x = 0.75cm,
	y = 0.75cm,
	xmin = -3.0, xmax = 3.0,
	ymin = -2.0, ymax = 2.0,
	grid = both,
	axis line style = {color = black},
	minor grid style={densely dotted},
	major grid style={densely dotted},
	y label style = {rotate = -90},
	minor tick num = 1,
	xticklabels = {},
	yticklabels = {},
	no markers
}}
\begin{tikzpicture}
    \begin{axis}[name = myaxis]
		% hemisphere lower silhouette
		\addplot[samples=30, domain=pi:2*pi, color = mygrey, densely dotted] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere silhouette
		\addplot[samples=30, domain=0:pi, color = mygrey, fill = mygreylighter] (
			{cos(deg(x))}, {sin(deg(x))}
		);
		% hemisphere base
		\addplot[samples=25, domain=180:360, color = mygrey, fill = mygreylighter] (
			{cos(x)}, {0.15*sin(x)}
		);
        \addplot[samples=25, domain=0:180, color = mygrey, densely dotted] (
			{cos(x)}, {0.15*sin(x)}
		);
    \end{axis}
    \begin{pgfonlayer}{background}
    \draw[fill=white, drop shadow]
        (myaxis.north west) 
        rectangle (myaxis.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/sampling-insight.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(4.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 236 260, clip, height=0.17\textwidth]{./raster/cap-samples-1.jpg}
            };
        \end{scope}
        \node[black, draw=none, anchor = center] at (1.75, -0.18) {\scalebox{0.75}{\textit{directional distribution}}};
        \node[black, draw=none, anchor = center] at (1.75, -0.49) {\scalebox{0.75}{\textit{of reflected rays}}};
    \end{scope}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 150 170, clip, height=0.204\textwidth]{./raster/hemisphere-samples-reflect-1.jpg}
                };
        \end{scope}
        \node[myred, draw=none, anchor = center] at (1.0, 0.60) {\scalebox{0.6}{$\theta_i=70\degree{}$}};
        \node[black, draw=none, anchor = center] at (1.8, -0.20) {\scalebox{0.75}{\textit{specular reflection}}};
        \node[black, draw=none, anchor = center] at (1.8, -0.50) {\scalebox{0.75}{\textit{of parallel rays}}};
    \end{scope}
    \node[myorange, draw=none, anchor = center] at (7.5, 1.00) {\scalebox{0.6}{cap height:}};
    \node[myorange, draw=none, anchor = center] at (7.5, 0.75) {\scalebox{0.6}{$-\cos\theta_i$}};

 
    \begin{scope}[shift={(9.5, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 50 170, clip, height=0.204\textwidth]{./raster/hemisphere-samples-reflect-2.jpg}
            };
        \end{scope}
        \node[myred, draw=none, anchor = center] at (1.07, 0.25) {\scalebox{0.6}{$\theta_i=130\degree{}$}};
        \node[black, draw=none, anchor = center] at (1.8, -0.20) {\scalebox{0.75}{\textit{specular reflection}}};
        \node[black, draw=none, anchor = center] at (1.8, -0.50) {\scalebox{0.75}{\textit{of parallel rays}}};
    \end{scope}
    \begin{scope}[shift={(13.3, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 236 260, clip, height=0.17\textwidth]{./raster/cap-samples-2.jpg}
            };
        \end{scope}
        \node[black, draw=none, anchor = center] at (1.75, -0.18) {\scalebox{0.75}{\textit{directional distribution}}};
        \node[black, draw=none, anchor = center] at (1.75, -0.49) {\scalebox{0.75}{\textit{of reflected rays}}};
    \end{scope}

    \begin{scope}[shift={(9.0, 1.75)}]
        \node[myorange, draw=none, anchor = center] at (7.5, 1.00) {\scalebox{0.6}{cap height:}};
        \node[myorange, draw=none, anchor = center] at (7.5, 0.75) {\scalebox{0.6}{$-\cos\theta_i$}};
    \end{scope}

\end{tikzpicture}


==> figures/sampling-overview-heitz.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 0 260, clip, height=0.17\textwidth]{./raster/heitz-shadow.jpg}
            };
        \end{scope}
        \node[myred, draw=none, anchor = center] at (0.85, 0.45) {\scalebox{0.75}{$\omega_i$}};

        \begin{scope}[shift={(3.6, 3.6)}]
            \draw[decorate, decoration={text along path, text={|\color{mygreen}||+\scriptsize|cross section}}, domain=275:360]
                plot ({1.4*cos(\x)}, {2.8*sin(\x)});
        \end{scope}

        \begin{scope}[shift={(1.75, 1.05)}]
            \draw[decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=200:360]
                plot ({1.25*cos(\x)}, {0.48*sin(\x)});
        \end{scope}
        \node[black, draw=none, anchor = center] at (2.45, -0.1) {\scalebox{0.75}{(1) parameterize cross section}};
        %\draw[myblue] (
        %    1.75, 1.45
        %) ellipse [x radius=1.35, y radius=0.65];
        %\node[mygreen, draw=none, anchor = center, rotate=6] at (2.8, 3.0) {\scalebox{0.75}{cross section}};
    \end{scope}

    \begin{scope}[shift={(6.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 0 260, clip, height=0.17\textwidth]{./raster/heitz-project.jpg}
            };
        \end{scope}
        \node[myred, draw=none, anchor = center] at (0.85, 0.45) {\scalebox{0.75}{$\omega_i$}};
        \node[myred, draw=none, anchor = center, rotate=6] at (2.8, 3.0) {\scriptsize{incident rays}};
        \begin{scope}[shift={(3.6, 3.6)}]
            \draw[decorate, decoration={text along path, text={|\color{mygreen}||+\scriptsize|cross section}}, domain=275:360]
                plot ({1.4*cos(\x)}, {2.8*sin(\x)});
        \end{scope}

        \begin{scope}[shift={(1.75, 1.05)}]
            \draw[decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=200:360]
                plot ({1.25*cos(\x)}, {0.48*sin(\x)});
        \end{scope}
        \node[black, draw=none, anchor = center] at (2.45, -0.1) {\scalebox{0.75}{(2) sample cross section and re-project}};
    \end{scope}

    \begin{scope}[shift={(12.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 0 260, clip, height=0.17\textwidth]{./raster/heitz-shadow-samples.jpg}
            };
        \end{scope}
        \node[myred, draw=none, anchor = center] at (0.85, 0.45) {\scalebox{0.75}{$\omega_i$}};
        \begin{scope}[shift={(3.6, 3.6)}]
            \draw[decorate, decoration={text along path, text={|\color{mygreen}||+\scriptsize|cross section}}, domain=275:360]
                plot ({1.4*cos(\x)}, {2.8*sin(\x)});
        \end{scope}

        \begin{scope}[shift={(1.75, 1.05)}]
            \draw[decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=200:360]
                plot ({1.25*cos(\x)}, {0.48*sin(\x)});
        \end{scope}
        \node[black, draw=none, anchor = center] at (2.45, -0.1) {\scalebox{0.75}{(3) return (hermisphere) sample}};
    \end{scope}

    % \begin{scope}[shift={(0.0, -0.75)}]
    %     \draw[mygrey, ->, >=stealth] (2.0, 1.0) -- (2.0, 0.5) -- (6.5, 0.5) -- (6.5, 1.0);
    %     \draw[mygrey, ->, >=stealth] (7.0, 1.0) -- (7.0, 0.5) -- (10.0, 0.5) -- (10.0, 1.0);
    %     \begin{scope}[shift={(8.5, 0.0)}]
    %         \draw[mygrey, ->, >=stealth] (2.0, 1.0) -- (2.0, 0.5) -- (6.5, 0.5) -- (6.5, 1.0);
    %     \end{scope}
    %     \node[mygrey, draw=none, anchor = center] at (4.25, 0.25) {\scalebox{0.75}{(1) linear transformation}};
    %     \node[mygrey, draw=none, anchor = center] at (8.5, 0.25) {\scalebox{0.75}{(2) sample hemisphere}};
    %     \node[mygrey, draw=none, anchor = center] at (12.75, 0.25) {\scalebox{0.75}{(3) inverse linear transformation}};
    % \end{scope}
\end{tikzpicture}

==> figures/sampling-overview-ours.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 200 300 154 164, clip, height=0.20\textwidth]{./raster/ours-cap.jpg}
            };
        \end{scope}
        \node[anchor=center] at (1.9, -0.2) {
            \includegraphics[height=0.006\textwidth]{./raster/sample-orange-crop.jpg}
        };
        \node[black, draw=none, anchor = center] at (2.2, -0.19) {\scalebox{0.75}{$\sim \mathcal C$}};
        \node[black, draw=none, anchor = center] at (2.0, -1.25) {\scalebox{0.75}{(1) sample spherical cap}};
    \end{scope}

    \begin{scope}[shift={(4.4, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 200 300 110 164, clip, height=0.20\textwidth]{./raster/ours-cap-wi.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(-0.45, 0.0)}]
            \node[anchor=center] at (1.9, -0.2) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-orange-crop.jpg}
            };
            \node[anchor=center] at (2.35, -0.2) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-red-crop.jpg}
            };
            \node[anchor=center] at (2.7, -0.2) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-orange-crop.jpg}
            };
            \node[black, draw=none, anchor = center] at (2.13, -0.22) {\scalebox{0.75}{$\mapsto$}};
            \node[black, draw=none, anchor = center] at (2.53, -0.22) {\scalebox{0.75}{$=$}};
            \node[black, draw=none, anchor = center] at (2.88, -0.2) {\scalebox{0.75}{$+$}};
            \node[myred, draw=none, anchor = center] at (3.12, -0.22) {\scalebox{0.75}{$\omega_i$}};
        \end{scope}
        \node[mygrey, draw=none, anchor = center] at (2.0, -0.75) {\scalebox{0.75}{(2.1) displace sample}};
    \end{scope}

    \begin{scope}[shift={(8.9, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 200 300 110 164, clip, height=0.20\textwidth]{./raster/ours-cap-wi-nrm.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(-0.45, 0.0)}]
            \node[anchor=center] at (1.9, -0.2) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-red-crop.jpg}
            };
            \node[anchor=center] at (2.35, -0.2) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-green-crop.jpg}
            };
            \node[anchor=center] at (2.85, -0.05) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-red-crop.jpg}
            };
            \node[anchor=center] at (2.85, -0.39) {
                \includegraphics[height=0.006\textwidth]{./raster/sample-red-crop.jpg}
            };
            \node[black, draw=none, anchor = center] at (2.13, -0.22) {\scalebox{0.75}{$\mapsto$}};
            \node[black, draw=none, anchor = center] at (2.53, -0.22) {\scalebox{0.75}{$=$}};
            \node[black, draw=none, anchor = center] at (2.85, -0.2) {\scalebox{0.75}{$\underline{\hspace{0.4cm}}$}};
            \node[black, draw=none, anchor = center] at (2.85, -0.39) {\scalebox{0.75}{$\|\;\;\|$}};
        \end{scope}
        \node[mygrey, draw=none, anchor = center] at (2.0, -0.75) {\scalebox{0.75}{(2.2) normalize sample}};
    \end{scope}

    \begin{scope}[shift={(13.4, -0.001)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 200 300 154 164, clip, height=0.20\textwidth]{./raster/ours-cap-wi-nrm-final.jpg}
            };
        \end{scope}
        \node[anchor=center] at (1.9, -0.2) {
            \includegraphics[height=0.006\textwidth]{./raster/sample-green-crop.jpg}
        };
        \node[black, draw=none, anchor = center] at (2.25, -0.2) {\scalebox{0.75}{$\sim \mathcal{D}$}};
        \node[black, draw=none, anchor = center] at (2.0, -1.25) {\scalebox{0.75}{(3) return half-vector}};
        %\node[myred, draw=none, anchor = center] at (1.5, 1.55) {\scalebox{0.75}{$\omega_i$}};
    \end{scope}

    \draw[mygrey, rounded corners = 2pt, dashed, line width = 0.7] (4.4, -1.0) rectangle ++(9.1, 4.25);
    \node[black, draw=none, anchor = center] at (9.0, -1.25) {\scalebox{0.75}{(2) compute half-vector}};

\end{tikzpicture}


==> figures/sampling-overview.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 180 300 180 260, clip, height=0.17\textwidth]{./raster/ray-ellipsoid3.jpg}
            };
        \end{scope}

        \begin{scope}[shift={(3.7, 1.15)}]
            \draw[rotate=-7, decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=220:360]
                plot ({3.0*cos(\x)}, {1.00*sin(\x)});
        \end{scope}     
        \node[myred, draw=none, anchor = west] at (1.1, 0.4) {\scalebox{0.75}{$\omega_i$}};
        \node[myredlight, draw=none, anchor = center, rotate=-8.5] at (3.2, 3.0) {\scriptsize{ray/surface intersections}};
    \end{scope}

    \begin{scope}[shift={(5.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 236 260, clip, height=0.17\textwidth]{./raster/ray-ellipsoid3-std.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(1.75, 1.05)}]
            \draw[decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=200:360]
                plot ({1.25*cos(\x)}, {0.48*sin(\x)});
        \end{scope}
        \node[myred, draw=none, anchor = west] at (0.61, 0.46) {\scalebox{0.75}{$\omega_{i}$}};
        \node[myredlight, draw=none, anchor = center, rotate=6.0] at (2.7, 3.1) {\scriptsize{ray/surface intersections}};
    \end{scope}

    \begin{scope}[shift={(8.5, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 260 300 236 260, clip, height=0.17\textwidth]{./raster/hemisphere-samples.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(1.75, 1.05)}]
            \draw[decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=200:360]
                plot ({1.25*cos(\x)}, {0.48*sin(\x)});
        \end{scope}
        \node[myred, draw=none, anchor = west] at (0.61, 0.46) {\scalebox{0.75}{$\omega_{i}$}};
    \end{scope}

    \begin{scope}[shift={(12.1, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 180 300 180 260, clip, height=0.17\textwidth]{./raster/ellipsoid-samples.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(3.7, 1.15)}]
            \draw[rotate=-7, decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=220:360]
                plot ({3.0*cos(\x)}, {1.00*sin(\x)});
        \end{scope}    
        \node[myred, draw=none, anchor = west] at (1.1, 0.4) {\scalebox{0.75}{$\omega_i$}};
    \end{scope}


    \begin{scope}[shift={(0.0, -0.75)}]
        \draw[black, ->, >=stealth] (2.0, 1.0) -- (2.0, 0.75) -- (6.5, 0.75) -- (6.5, 1.0);
        \draw[black, ->, >=stealth] (7.0, 1.0) -- (7.0, 0.75) -- (10.0, 0.75) -- (10.0, 1.0);
        \begin{scope}[shift={(8.5, 0.0)}]
            \draw[black, ->, >=stealth] (2.0, 1.0) -- (2.0, 0.75) -- (5.7, 0.75) -- (5.7, 1.0);
        \end{scope}
        \node[black, draw=none, anchor = center] at (4.25, 0.5) {\scalebox{0.75}{(1) linear transformation}};
        \node[black, draw=none, anchor = center] at (8.5, 0.5) {\scalebox{0.75}{(2) sample visible hemisphere}};
        \node[black, draw=none, anchor = center] at (12.30, 0.5) {\scalebox{0.75}{(3) inverse linear transformation}};
        
        \begin{scope}[shift={(0.0, -0.1)}]
            \draw[mygreylight, fill=mygreylighter, rounded corners = 2pt, line width = 0.7] (3.3, -0.5) rectangle ++(2.2, 0.9);
            \draw[mygreylight, fill=mygreylighter, rounded corners = 2pt, line width = 0.7] (11.05, -0.5) rectangle ++(2.7, 0.9);
            \draw[mygreylight, fill=mygreylighter, rounded corners = 2pt, line width = 0.7, dashed] (14.4, -0.5) rectangle ++(2.1, 0.9);
            
            
            \node[mygrey, draw=none, anchor = center] at (4.4, -0.05) {\scalebox{0.75}{
                $\begin{bmatrix} x \\ y \end{bmatrix} \mapsto \begin{bmatrix} \alpha_x & 0 \\ 0 & \alpha_y \end{bmatrix} \begin{bmatrix} x \\ y \end{bmatrix}$
            }};
            \node[mygrey, draw=none, anchor = center] at (12.40, -0.05) {\scalebox{0.75}{
                $\begin{bmatrix} x \\ y \end{bmatrix} 
                \mapsto 
                \begin{bmatrix} 1/\alpha_x & 0 \\ 0 & 1/\alpha_y \end{bmatrix} 
                \begin{bmatrix} x \\ y \end{bmatrix}$
            }};
            
            \node[mygrey, draw=none, anchor = center] at (14.9, -0.05+0.13) {\scalebox{0.75}{
                normal
            }};
            \node[mygrey, draw=none, anchor = center] at (14.9, -0.05-0.13) {\scalebox{0.75}{
                matrix:
            }};
            \node[mygrey, draw=none, anchor = center] at (15.9, -0.05) {\scalebox{0.75}{
                $\begin{bmatrix} \alpha_x & 0 \\ 0 & \alpha_y \end{bmatrix}$
            }};
        \end{scope}
    \end{scope}

\end{tikzpicture}


==> figures/sampling-raytrace.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 60 300 20 260, clip, height=0.17\textwidth]{./raster/ray-ellipsoid.jpg}
            };
        \end{scope}
        \begin{scope}[shift={(4.45, 1.15)}]
            \draw[rotate=-7, decorate, decoration={text along path, text={|\color{mygrey}||+\scriptsize|hidden / |\color{mygreen}||+\scriptsize|visible surface}}, domain=220:360]
                plot ({3.0*cos(\x)}, {1.00*sin(\x)});
        \end{scope}     
        \node[myred, draw=none, anchor = west] at (1.9, 0.4) {\scalebox{0.75}{$\omega_i$}};
    \end{scope}
\end{tikzpicture}


==> figures/teaser.tex <==
\begin{tikzpicture}
    \setlength{\fboxsep}{0pt}%
    \setlength{\fboxrule}{0.7pt}%
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \fbox{\includegraphics[trim = 0 50 0 0, clip, height=0.20\textwidth]{./raster/lte-orb-conductor-cross-section.jpg}}
            };
            \node[black, draw=none, anchor = center] at (2.0, 3.95) {\scalebox{1.0}{\cite{heitz2018}}};
            \node[black, anchor = north] at (2.0, 0.18) {\tiny{1024 spp, render time: 149.0s}};
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(4.2, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \fbox{\includegraphics[trim = 0 50 0 0, clip, height=0.20\textwidth]{./raster/lte-orb-conductor-cap.jpg}}
            };
            \node[black, draw=none, anchor = center] at (2.0, 3.95) {\scalebox{1.0}{Ours ($+7.58\%$ speedup)}};
            \node[black, anchor = north] at (2.0, 0.18) {\tiny{1024 spp, render time: 138.5s}};
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(8.4, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \fbox{\includegraphics[trim = 0 50 0 0, clip, height=0.20\textwidth]{./raster/lte-orb-dielectric-cross-section.jpg}}
            };
            \node[black, draw=none, anchor = center] at (2.0, 3.95) {\scalebox{1.0}{\cite{heitz2018}}};
            \node[black, anchor = north] at (2.0, 0.18) {\tiny{4096 spp, render time: 1039.1s}};
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(12.6, 0.0)}]
        \begin{scope}
            \node[anchor=south west] at (0, 0) {
                \fbox{\includegraphics[trim = 0 50 0 0, clip, height=0.20\textwidth]{./raster/lte-orb-dielectric-cap.jpg}}
            };
            \node[black, draw=none, anchor = center] at (2.0, 3.95) {\scalebox{1.0}{Ours ($+3.28\%$ speedup)}};
            \node[black, anchor = north] at (2.0, 0.18) {\tiny{4096 spp, render time: 1006.1s}};
        \end{scope}
    \end{scope}
\end{tikzpicture}
